AFABench: A Generic Framework for Benchmarking Active Feature Acquisition

In many real-world scenarios, acquiring all features of a data instance can be expensive or impractical due to monetary cost, latency, or privacy concerns. Active Feature Acquisition (AFA) addresses this challenge by dynamically selecting a subset of informative features for each data instance, trading predictive performance against acquisition cost. While numerous methods have been proposed for AFA, ranging from myopic information-theoretic strategies to non-myopic reinforcement learning approaches, fair and systematic evaluation of these methods has been hindered by a lack of standardized benchmarks. In this paper, we introduce AFABench, the first benchmark framework for AFA. Our benchmark includes a diverse set of synthetic and real-world datasets, supports a wide range of acquisition policies, and provides a modular design that enables easy integration of new methods and tasks. We implement and evaluate representative algorithms from all major categories, including static, myopic, and reinforcement learning-based approaches. To test the lookahead capabilities of AFA policies, we introduce a novel synthetic dataset, CUBE-NM, designed to expose the limitations of myopic selection. Our results highlight key trade-offs between different AFA strategies and provide actionable insights for future research. The benchmark code is available at: https://github.com/Linusaronsson/AFA-Benchmark.

==> tikz/pipeline.tikz <==
\usetikzlibrary{positioning}
\begin{tikzpicture}[>=stealth, node distance=15mm, thick, scale=0.4, transform shape]

\newcommand{\TikzFontComp}{\fontsize{20}{30}\selectfont}

% Styles
\tikzstyle{stage}=[rectangle, draw=black, minimum width=40mm, minimum height=20mm, font=\TikzFontComp\bfseries, line width=0.8mm, align=center]
\tikzstyle{optional}=[rectangle, draw=black, dashed, minimum width=40mm, minimum height=20mm, font=\TikzFontComp\bfseries, line width=0.8mm, align=center]
\tikzstyle{arrow}=[->, black, line width=0.8mm]
\tikzstyle{component}=[font=\TikzFontComp\bfseries, align=center]
\tikzstyle{graycomponent}=[font=\TikzFontComp\bfseries, align=center, text=gray]

% Nodes
\node[optional] (pretraining) {Pretraining};
\node[optional, right=30mm of pretraining] (training) {Training};
\node[stage, right=30mm of training] (evaluation) {Evaluation};

% Components
    \node[component, above=5mm of training] (afapredictor2) {Predictor};
    \node[component, below=5mm of training] (afapolicy2) {Policy};
    \node[component, above=5mm of evaluation] (afapredictor3) {Predictor};
    \node[component, below=5mm of evaluation] (afapolicy3) {Policy};
    
% Arrows
\draw[arrow] (pretraining) to (training);
\draw[arrow] (training) to (evaluation);
\end{tikzpicture}
